On the Encoding Process in Decentralized Systems

We consider the problem of encoding information in a system of N=K+R processors that operate in a decentralized manner, i.e., without a central processor which orchestrates the operation. The system involves K source processors, each holding some data modeled as a vector over a finite field. The remaining R processors are sinks, and each of which requires a linear combination of all data vectors. These linear combinations are distinct from one sink processor to another, and are specified by a generator matrix of a systematic linear error correcting code. To capture the communication cost of decentralized encoding, we adopt a linear network model in which the process proceeds in consecutive communication rounds. In every round, every processor sends and receives one message through each one of its p ports. Moreover, inspired by linear network coding literature, we allow processors to transfer linear combinations of their own data and previously received data. We propose a framework that addresses the decentralized encoding problem on two levels. On the universal level, we provide a solution to the decentralized encoding problem for any possible linear code. On the specific level, we further optimize our solution towards systematic Reed-Solomon codes, as well as their variant, Lagrange codes, for their prevalent use in coded storage and computation systems. Our solutions are based on a newly-defined collective communication operation we call all-to-all encode.

==> figures/example-framework-1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Shape: Rectangle [id:dp42777187907694136] 
\draw  [line width=1.5]  (65,55) -- (95,55) -- (95,85) -- (65,85) -- cycle ;
%Shape: Rectangle [id:dp46567499940818613] 
\draw  [line width=1.5]  (65,115) -- (95,115) -- (95,145) -- (65,145) -- cycle ;
%Shape: Rectangle [id:dp709021099631769] 
\draw  [line width=1.5]  (65,175) -- (95,175) -- (95,205) -- (65,205) -- cycle ;
%Shape: Rectangle [id:dp3354167859443751] 
\draw  [line width=1.5]  (65,235) -- (95,235) -- (95,265) -- (65,265) -- cycle ;
%Shape: Rectangle [id:dp6065433323559486] 
\draw  [line width=1.5]  (125,55) -- (155,55) -- (155,85) -- (125,85) -- cycle ;
%Shape: Rectangle [id:dp21334624242526545] 
\draw  [line width=1.5]  (125,115) -- (155,115) -- (155,145) -- (125,145) -- cycle ;
%Shape: Rectangle [id:dp6069965617493973] 
\draw  [line width=1.5]  (125,175) -- (155,175) -- (155,205) -- (125,205) -- cycle ;
%Shape: Rectangle [id:dp7528653653614978] 
\draw  [line width=1.5]  (125,235) -- (155,235) -- (155,265) -- (125,265) -- cycle ;
%Shape: Rectangle [id:dp16152831057893557] 
\draw  [line width=1.5]  (185,55) -- (215,55) -- (215,85) -- (185,85) -- cycle ;
%Shape: Rectangle [id:dp3443051470123484] 
\draw  [line width=1.5]  (185,115) -- (215,115) -- (215,145) -- (185,145) -- cycle ;
%Shape: Rectangle [id:dp8423906149607447] 
\draw  [line width=1.5]  (185,175) -- (215,175) -- (215,205) -- (185,205) -- cycle ;
%Shape: Rectangle [id:dp5303503313476019] 
\draw  [line width=1.5]  (185,235) -- (215,235) -- (215,265) -- (185,265) -- cycle ;
%Shape: Rectangle [id:dp17407457315438735] 
\draw  [line width=1.5]  (245,55) -- (275,55) -- (275,85) -- (245,85) -- cycle ;
%Shape: Rectangle [id:dp3823771948940555] 
\draw  [line width=1.5]  (245,115) -- (275,115) -- (275,145) -- (245,145) -- cycle ;
%Shape: Rectangle [id:dp05608412985675182] 
\draw  [line width=1.5]  (245,175) -- (275,175) -- (275,205) -- (245,205) -- cycle ;
%Shape: Rectangle [id:dp5879394168643342] 
\draw  [line width=1.5]  (245,235) -- (275,235) -- (275,265) -- (245,265) -- cycle ;
%Shape: Rectangle [id:dp9486714479614948] 
\draw  [line width=1.5]  (490,55) -- (520,55) -- (520,85) -- (490,85) -- cycle ;
%Shape: Rectangle [id:dp557467069064951] 
\draw  [line width=1.5]  (490,175) -- (520,175) -- (520,205) -- (490,205) -- cycle ;
%Shape: Rectangle [id:dp35292267651509257] 
\draw  [line width=1.5]  (490,235) -- (520,235) -- (520,265) -- (490,265) -- cycle ;
%Rounded Rect [id:dp7922930507573323] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (55,45) .. controls (55,39.48) and (59.48,35) .. (65,35) -- (95,35) .. controls (100.52,35) and (105,39.48) .. (105,45) -- (105,275) .. controls (105,280.52) and (100.52,285) .. (95,285) -- (65,285) .. controls (59.48,285) and (55,280.52) .. (55,275) -- cycle ;
%Rounded Rect [id:dp44379690825551954] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (115,45) .. controls (115,39.48) and (119.48,35) .. (125,35) -- (155,35) .. controls (160.52,35) and (165,39.48) .. (165,45) -- (165,275) .. controls (165,280.52) and (160.52,285) .. (155,285) -- (125,285) .. controls (119.48,285) and (115,280.52) .. (115,275) -- cycle ;
%Rounded Rect [id:dp26463241986565866] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (175,45) .. controls (175,39.48) and (179.48,35) .. (185,35) -- (215,35) .. controls (220.52,35) and (225,39.48) .. (225,45) -- (225,275) .. controls (225,280.52) and (220.52,285) .. (215,285) -- (185,285) .. controls (179.48,285) and (175,280.52) .. (175,275) -- cycle ;
%Rounded Rect [id:dp30354851690819373] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (235,45) .. controls (235,39.48) and (239.48,35) .. (245,35) -- (275,35) .. controls (280.52,35) and (285,39.48) .. (285,45) -- (285,275) .. controls (285,280.52) and (280.52,285) .. (275,285) -- (245,285) .. controls (239.48,285) and (235,280.52) .. (235,275) -- cycle ;
%Rounded Rect [id:dp08576605520182934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (295,45) .. controls (295,39.48) and (299.48,35) .. (305,35) -- (335,35) .. controls (340.52,35) and (345,39.48) .. (345,45) -- (345,275) .. controls (345,280.52) and (340.52,285) .. (335,285) -- (305,285) .. controls (299.48,285) and (295,280.52) .. (295,275) -- cycle ;
%Rounded Rect [id:dp008074965911700538] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (355,45) .. controls (355,39.48) and (359.48,35) .. (365,35) -- (395,35) .. controls (400.52,35) and (405,39.48) .. (405,45) -- (405,275) .. controls (405,280.52) and (400.52,285) .. (395,285) -- (365,285) .. controls (359.48,285) and (355,280.52) .. (355,275) -- cycle ;
%Shape: Rectangle [id:dp5349651180838895] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (425,175) -- (455,175) -- (455,205) -- (425,205) -- cycle ;
%Shape: Rectangle [id:dp4762610307801445] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (425,235) -- (455,235) -- (455,265) -- (425,265) -- cycle ;
%Shape: Rectangle [id:dp48274285092013947] 
\draw  [line width=1.5]  (425,55) -- (455,55) -- (455,85) -- (425,85) -- cycle ;
%Straight Lines [id:da20038679038142915] 
\draw [line width=1.5]    (485,190) -- (464,190) ;
\draw [shift={(460,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da7772163781264791] 
\draw [line width=1.5]    (485,250) -- (464,250) ;
\draw [shift={(460,250)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Rounded Rect [id:dp6487585695837992] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (415,45) .. controls (415,39.48) and (419.48,35) .. (425,35) -- (455,35) .. controls (460.52,35) and (465,39.48) .. (465,45) -- (465,275) .. controls (465,280.52) and (460.52,285) .. (455,285) -- (425,285) .. controls (419.48,285) and (415,280.52) .. (415,275) -- cycle ;
%Shape: Rectangle [id:dp10901965571687411] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (425,115) -- (455,115) -- (455,145) -- (425,145) -- cycle ;
%Shape: Rectangle [id:dp901165813376632] 
\draw  [line width=1.5]  (490,115) -- (520,115) -- (520,145) -- (490,145) -- cycle ;
%Straight Lines [id:da5798977422306764] 
\draw [line width=1.5]    (485,130) -- (464,130) ;
\draw [shift={(460,130)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Shape: Rectangle [id:dp43891537945644665] 
\draw  [line width=1.5]  (305,55) -- (335,55) -- (335,85) -- (305,85) -- cycle ;
%Shape: Rectangle [id:dp7741046861633447] 
\draw  [line width=1.5]  (305,115) -- (335,115) -- (335,145) -- (305,145) -- cycle ;
%Shape: Rectangle [id:dp6252179250466874] 
\draw  [line width=1.5]  (305,175) -- (335,175) -- (335,205) -- (305,205) -- cycle ;
%Shape: Rectangle [id:dp7344852509613355] 
\draw  [line width=1.5]  (305,235) -- (335,235) -- (335,265) -- (305,265) -- cycle ;
%Shape: Rectangle [id:dp40090195556847985] 
\draw  [line width=1.5]  (365,55) -- (395,55) -- (395,85) -- (365,85) -- cycle ;
%Shape: Rectangle [id:dp9919242901229213] 
\draw  [line width=1.5]  (365,115) -- (395,115) -- (395,145) -- (365,145) -- cycle ;
%Shape: Rectangle [id:dp6007996809222307] 
\draw  [line width=1.5]  (365,175) -- (395,175) -- (395,205) -- (365,205) -- cycle ;
%Shape: Rectangle [id:dp2360949927538667] 
\draw  [line width=1.5]  (365,235) -- (395,235) -- (395,265) -- (365,265) -- cycle ;
%Rounded Rect [id:dp5649013919935659] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (45,55) .. controls (45,49.48) and (49.48,45) .. (55,45) -- (520,45) .. controls (525.52,45) and (530,49.48) .. (530,55) -- (530,85) .. controls (530,90.52) and (525.52,95) .. (520,95) -- (55,95) .. controls (49.48,95) and (45,90.52) .. (45,85) -- cycle ;
%Rounded Rect [id:dp6865750367679657] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (45,115) .. controls (45,109.48) and (49.48,105) .. (55,105) -- (520,105) .. controls (525.52,105) and (530,109.48) .. (530,115) -- (530,145) .. controls (530,150.52) and (525.52,155) .. (520,155) -- (55,155) .. controls (49.48,155) and (45,150.52) .. (45,145) -- cycle ;
%Rounded Rect [id:dp695826400250033] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (45,175) .. controls (45,169.48) and (49.48,165) .. (55,165) -- (520,165) .. controls (525.52,165) and (530,169.48) .. (530,175) -- (530,205) .. controls (530,210.52) and (525.52,215) .. (520,215) -- (55,215) .. controls (49.48,215) and (45,210.52) .. (45,205) -- cycle ;
%Rounded Rect [id:dp9842960839966564] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (45,235) .. controls (45,229.48) and (49.48,225) .. (55,225) -- (520,225) .. controls (525.52,225) and (530,229.48) .. (530,235) -- (530,265) .. controls (530,270.52) and (525.52,275) .. (520,275) -- (55,275) .. controls (49.48,275) and (45,270.52) .. (45,265) -- cycle ;
%Straight Lines [id:da9350764554651849] 
\draw [line width=1.5]    (80,295) -- (496,295) ;
\draw [shift={(500,295)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da44651263076372083] 
\draw [line width=1.5]    (35,59) -- (35,261) ;
\draw [shift={(35,265)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(35,55)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (80,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{1}$
\end{minipage}};
% Text Node
\draw (80,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{2}$
\end{minipage}};
% Text Node
\draw (80,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{3}$
\end{minipage}};
% Text Node
\draw (140,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{4}$
\end{minipage}};
% Text Node
\draw (140,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{5}$
\end{minipage}};
% Text Node
\draw (140,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{6}$
\end{minipage}};
% Text Node
\draw (140,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{7}$
\end{minipage}};
% Text Node
\draw (200,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{8}$
\end{minipage}};
% Text Node
\draw (200,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{9}$
\end{minipage}};
% Text Node
\draw (201,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{10}$
\end{minipage}};
% Text Node
\draw (201,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{11}$
\end{minipage}};
% Text Node
\draw (261,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{12}$
\end{minipage}};
% Text Node
\draw (261,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{13}$
\end{minipage}};
% Text Node
\draw (261,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{14}$
\end{minipage}};
% Text Node
\draw (261,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{15}$
\end{minipage}};
% Text Node
\draw (503,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{0}$
\end{minipage}};
% Text Node
\draw (503,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{2}$
\end{minipage}};
% Text Node
\draw (503,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{3}$
\end{minipage}};
% Text Node
\draw (216,7) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont Sources}};
% Text Node
\draw (479,7) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont Sinks}};
% Text Node
\draw (441,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{24}$
\end{minipage}};
% Text Node
\draw (441,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{26}$
\end{minipage}};
% Text Node
\draw (441,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{27}$
\end{minipage}};
% Text Node
\draw (441,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{25}$
\end{minipage}};
% Text Node
\draw (503,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{1}$
\end{minipage}};
% Text Node
\draw (321,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{16}$
\end{minipage}};
% Text Node
\draw (321,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{17}$
\end{minipage}};
% Text Node
\draw (321,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{18}$
\end{minipage}};
% Text Node
\draw (321,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{19}$
\end{minipage}};
% Text Node
\draw (381,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{20}$
\end{minipage}};
% Text Node
\draw (381,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{21}$
\end{minipage}};
% Text Node
\draw (381,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{22}$
\end{minipage}};
% Text Node
\draw (381,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{S}_{23}$
\end{minipage}};
% Text Node
\draw (171,302) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont Phase II: All-to-one Reduce}};
% Text Node
\draw (7,259) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {{\fontfamily{ptm}\selectfont Phase I: All-to-all Encode}};
% Text Node
\draw (80,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S_{0}}$
\end{minipage}};


\end{tikzpicture}

==> figures/example-framework-2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Shape: Rectangle [id:dp36509789722984753] 
\draw  [line width=1.5]  (65,55) -- (95,55) -- (95,85) -- (65,85) -- cycle ;
%Shape: Rectangle [id:dp7353073352706043] 
\draw  [line width=1.5]  (65,115) -- (95,115) -- (95,145) -- (65,145) -- cycle ;
%Shape: Rectangle [id:dp792239090242741] 
\draw  [line width=1.5]  (65,175) -- (95,175) -- (95,205) -- (65,205) -- cycle ;
%Shape: Rectangle [id:dp39237559708947445] 
\draw  [line width=1.5]  (65,235) -- (95,235) -- (95,265) -- (65,265) -- cycle ;
%Shape: Rectangle [id:dp05742485824457666] 
\draw  [line width=1.5]  (125,55) -- (155,55) -- (155,85) -- (125,85) -- cycle ;
%Shape: Rectangle [id:dp6790747377494706] 
\draw  [line width=1.5]  (125,115) -- (155,115) -- (155,145) -- (125,145) -- cycle ;
%Shape: Rectangle [id:dp407968019638167] 
\draw  [line width=1.5]  (125,175) -- (155,175) -- (155,205) -- (125,205) -- cycle ;
%Shape: Rectangle [id:dp25634080368160883] 
\draw  [line width=1.5]  (125,235) -- (155,235) -- (155,265) -- (125,265) -- cycle ;
%Shape: Rectangle [id:dp49591414216266694] 
\draw  [line width=1.5]  (185,55) -- (215,55) -- (215,85) -- (185,85) -- cycle ;
%Shape: Rectangle [id:dp5679316139000954] 
\draw  [line width=1.5]  (185,115) -- (215,115) -- (215,145) -- (185,145) -- cycle ;
%Shape: Rectangle [id:dp8876252233400379] 
\draw  [line width=1.5]  (185,175) -- (215,175) -- (215,205) -- (185,205) -- cycle ;
%Shape: Rectangle [id:dp2962695627956302] 
\draw  [line width=1.5]  (185,235) -- (215,235) -- (215,265) -- (185,265) -- cycle ;
%Shape: Rectangle [id:dp731987008593806] 
\draw  [line width=1.5]  (245,55) -- (275,55) -- (275,85) -- (245,85) -- cycle ;
%Shape: Rectangle [id:dp025684948153666065] 
\draw  [line width=1.5]  (245,115) -- (275,115) -- (275,145) -- (245,145) -- cycle ;
%Shape: Rectangle [id:dp12162013483413459] 
\draw  [line width=1.5]  (245,175) -- (275,175) -- (275,205) -- (245,205) -- cycle ;
%Shape: Rectangle [id:dp8620397770420849] 
\draw  [line width=1.5]  (245,235) -- (275,235) -- (275,265) -- (245,265) -- cycle ;
%Shape: Rectangle [id:dp48584124442398213] 
\draw  [line width=1.5]  (490,55) -- (520,55) -- (520,85) -- (490,85) -- cycle ;
%Shape: Rectangle [id:dp9947199069048493] 
\draw  [line width=1.5]  (490,175) -- (520,175) -- (520,205) -- (490,205) -- cycle ;
%Shape: Rectangle [id:dp3156395936537224] 
\draw  [line width=1.5]  (490,235) -- (520,235) -- (520,265) -- (490,265) -- cycle ;
%Rounded Rect [id:dp4116390405181112] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (55,45) .. controls (55,39.48) and (59.48,35) .. (65,35) -- (95,35) .. controls (100.52,35) and (105,39.48) .. (105,45) -- (105,275) .. controls (105,280.52) and (100.52,285) .. (95,285) -- (65,285) .. controls (59.48,285) and (55,280.52) .. (55,275) -- cycle ;
%Rounded Rect [id:dp27948484678354557] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (115,45) .. controls (115,39.48) and (119.48,35) .. (125,35) -- (155,35) .. controls (160.52,35) and (165,39.48) .. (165,45) -- (165,275) .. controls (165,280.52) and (160.52,285) .. (155,285) -- (125,285) .. controls (119.48,285) and (115,280.52) .. (115,275) -- cycle ;
%Rounded Rect [id:dp27037160650520087] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (175,45) .. controls (175,39.48) and (179.48,35) .. (185,35) -- (215,35) .. controls (220.52,35) and (225,39.48) .. (225,45) -- (225,275) .. controls (225,280.52) and (220.52,285) .. (215,285) -- (185,285) .. controls (179.48,285) and (175,280.52) .. (175,275) -- cycle ;
%Rounded Rect [id:dp7327699331463953] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (235,45) .. controls (235,39.48) and (239.48,35) .. (245,35) -- (275,35) .. controls (280.52,35) and (285,39.48) .. (285,45) -- (285,275) .. controls (285,280.52) and (280.52,285) .. (275,285) -- (245,285) .. controls (239.48,285) and (235,280.52) .. (235,275) -- cycle ;
%Rounded Rect [id:dp24847373423537067] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (295,45) .. controls (295,39.48) and (299.48,35) .. (305,35) -- (335,35) .. controls (340.52,35) and (345,39.48) .. (345,45) -- (345,275) .. controls (345,280.52) and (340.52,285) .. (335,285) -- (305,285) .. controls (299.48,285) and (295,280.52) .. (295,275) -- cycle ;
%Rounded Rect [id:dp269361705041941] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (355,45) .. controls (355,39.48) and (359.48,35) .. (365,35) -- (395,35) .. controls (400.52,35) and (405,39.48) .. (405,45) -- (405,275) .. controls (405,280.52) and (400.52,285) .. (395,285) -- (365,285) .. controls (359.48,285) and (355,280.52) .. (355,275) -- cycle ;
%Shape: Rectangle [id:dp1420458998513332] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (425.5,175) -- (455.5,175) -- (455.5,205) -- (425.5,205) -- cycle ;
%Shape: Rectangle [id:dp27855064342808444] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (425,235) -- (455,235) -- (455,265) -- (425,265) -- cycle ;
%Shape: Rectangle [id:dp3909970554711135] 
\draw  [line width=1.5]  (425,55) -- (455,55) -- (455,85) -- (425,85) -- cycle ;
%Straight Lines [id:da6960503540016192] 
\draw [line width=1.5]    (485,190) -- (474.4,190) -- (464,190) ;
\draw [shift={(460,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da22914849803996007] 
\draw [line width=1.5]    (485,250) -- (464,250) ;
\draw [shift={(460,250)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Rounded Rect [id:dp9889219355256551] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (415,45) .. controls (415,39.48) and (419.48,35) .. (425,35) -- (455,35) .. controls (460.52,35) and (465,39.48) .. (465,45) -- (465,275) .. controls (465,280.52) and (460.52,285) .. (455,285) -- (425,285) .. controls (419.48,285) and (415,280.52) .. (415,275) -- cycle ;
%Shape: Rectangle [id:dp04370663160941968] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (425,115) -- (455,115) -- (455,145) -- (425,145) -- cycle ;
%Shape: Rectangle [id:dp46322149063862716] 
\draw  [line width=1.5]  (490,115) -- (520,115) -- (520,145) -- (490,145) -- cycle ;
%Straight Lines [id:da33428790057620006] 
\draw [line width=1.5]    (485,130) -- (464,130) ;
\draw [shift={(460,130)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Shape: Rectangle [id:dp3713003974622795] 
\draw  [line width=1.5]  (305,55) -- (335,55) -- (335,85) -- (305,85) -- cycle ;
%Shape: Rectangle [id:dp3155951920574811] 
\draw  [line width=1.5]  (305,115) -- (335,115) -- (335,145) -- (305,145) -- cycle ;
%Shape: Rectangle [id:dp5011636687178695] 
\draw  [line width=1.5]  (305,175) -- (335,175) -- (335,205) -- (305,205) -- cycle ;
%Shape: Rectangle [id:dp9360492523521748] 
\draw  [line width=1.5]  (305,235) -- (335,235) -- (335,265) -- (305,265) -- cycle ;
%Shape: Rectangle [id:dp9098534020608868] 
\draw  [line width=1.5]  (365,55) -- (395,55) -- (395,85) -- (365,85) -- cycle ;
%Shape: Rectangle [id:dp5383505293241337] 
\draw  [line width=1.5]  (365,115) -- (395,115) -- (395,145) -- (365,145) -- cycle ;
%Shape: Rectangle [id:dp5751134092131542] 
\draw  [line width=1.5]  (365,175) -- (395,175) -- (395,205) -- (365,205) -- cycle ;
%Shape: Rectangle [id:dp5517079345140736] 
\draw  [line width=1.5]  (365,235) -- (395,235) -- (395,265) -- (365,265) -- cycle ;
%Rounded Rect [id:dp7645546038398572] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (45,55) .. controls (45,49.48) and (49.48,45) .. (55,45) -- (520,45) .. controls (525.52,45) and (530,49.48) .. (530,55) -- (530,85) .. controls (530,90.52) and (525.52,95) .. (520,95) -- (55,95) .. controls (49.48,95) and (45,90.52) .. (45,85) -- cycle ;
%Rounded Rect [id:dp6185118932399849] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (45,115) .. controls (45,109.48) and (49.48,105) .. (55,105) -- (520,105) .. controls (525.52,105) and (530,109.48) .. (530,115) -- (530,145) .. controls (530,150.52) and (525.52,155) .. (520,155) -- (55,155) .. controls (49.48,155) and (45,150.52) .. (45,145) -- cycle ;
%Rounded Rect [id:dp8248036572648076] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (45,175) .. controls (45,169.48) and (49.48,165) .. (55,165) -- (520,165) .. controls (525.52,165) and (530,169.48) .. (530,175) -- (530,205) .. controls (530,210.52) and (525.52,215) .. (520,215) -- (55,215) .. controls (49.48,215) and (45,210.52) .. (45,205) -- cycle ;
%Rounded Rect [id:dp8468681079045914] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (45,235) .. controls (45,229.48) and (49.48,225) .. (55,225) -- (520,225) .. controls (525.52,225) and (530,229.48) .. (530,235) -- (530,265) .. controls (530,270.52) and (525.52,275) .. (520,275) -- (55,275) .. controls (49.48,275) and (45,270.52) .. (45,265) -- cycle ;
%Straight Lines [id:da7436594616346965] 
\draw [line width=1.5]    (84,295) -- (500,295) ;
\draw [shift={(80,295)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4418870321016972] 
\draw [line width=1.5]    (35,59) -- (35,261) ;
\draw [shift={(35,265)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(35,55)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (78,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{0}$
\end{minipage}};
% Text Node
\draw (78,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{1}$
\end{minipage}};
% Text Node
\draw (78,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{2}$
\end{minipage}};
% Text Node
\draw (78,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{3}$
\end{minipage}};
% Text Node
\draw (138,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{4}$
\end{minipage}};
% Text Node
\draw (138,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{5}$
\end{minipage}};
% Text Node
\draw (138,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{6}$
\end{minipage}};
% Text Node
\draw (138,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{7}$
\end{minipage}};
% Text Node
\draw (198,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{8}$
\end{minipage}};
% Text Node
\draw (198,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{9}$
\end{minipage}};
% Text Node
\draw (200,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{10}$
\end{minipage}};
% Text Node
\draw (200,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{11}$
\end{minipage}};
% Text Node
\draw (260,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{12}$
\end{minipage}};
% Text Node
\draw (260,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{13}$
\end{minipage}};
% Text Node
\draw (260,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{14}$
\end{minipage}};
% Text Node
\draw (260,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{15}$
\end{minipage}};
% Text Node
\draw (505,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{0}$
\end{minipage}};
% Text Node
\draw (505,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{2}$
\end{minipage}};
% Text Node
\draw (505,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{3}$
\end{minipage}};
% Text Node
\draw (466,7) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont Sources}};
% Text Node
\draw (234,7) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont Sinks}};
% Text Node
\draw (440,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{24}$
\end{minipage}};
% Text Node
\draw (440.5,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{26}$
\end{minipage}};
% Text Node
\draw (440,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{27}$
\end{minipage}};
% Text Node
\draw (440,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{25}$
\end{minipage}};
% Text Node
\draw (505,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{1}$
\end{minipage}};
% Text Node
\draw (320,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{16}$
\end{minipage}};
% Text Node
\draw (320,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{17}$
\end{minipage}};
% Text Node
\draw (320,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{18}$
\end{minipage}};
% Text Node
\draw (320,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{19}$
\end{minipage}};
% Text Node
\draw (380,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{20}$
\end{minipage}};
% Text Node
\draw (380,130) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{21}$
\end{minipage}};
% Text Node
\draw (380,190) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{22}$
\end{minipage}};
% Text Node
\draw (380,250) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{23}$
\end{minipage}};
% Text Node
\draw (171,302) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont Phase I: One-to-all Broadcast}};
% Text Node
\draw (7,264) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {{\fontfamily{ptm}\selectfont Phase II: All-to-all Encode}};


\end{tikzpicture}


==> figures/example-framework-3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,435); %set diagram left start at 0, and has height of 435

%Shape: Rectangle [id:dp41230805833826767] 
\draw  [line width=1.5]  (150,60) -- (180,60) -- (180,90) -- (150,90) -- cycle ;
%Shape: Rectangle [id:dp22132461971026518] 
\draw  [line width=1.5]  (150,120) -- (180,120) -- (180,150) -- (150,150) -- cycle ;
%Shape: Rectangle [id:dp34775329015209255] 
\draw  [line width=1.5]  (150,180) -- (180,180) -- (180,210) -- (150,210) -- cycle ;
%Shape: Rectangle [id:dp05639045674124765] 
\draw  [line width=1.5]  (150,240) -- (180,240) -- (180,270) -- (150,270) -- cycle ;
%Shape: Rectangle [id:dp7493252645839068] 
\draw  [line width=1.5]  (210,60) -- (240,60) -- (240,90) -- (210,90) -- cycle ;
%Shape: Rectangle [id:dp9729140143260893] 
\draw  [line width=1.5]  (210,120) -- (240,120) -- (240,150) -- (210,150) -- cycle ;
%Shape: Rectangle [id:dp12043480206887591] 
\draw  [line width=1.5]  (210,180) -- (240,180) -- (240,210) -- (210,210) -- cycle ;
%Shape: Rectangle [id:dp44701940830346776] 
\draw  [line width=1.5]  (210,240) -- (240,240) -- (240,270) -- (210,270) -- cycle ;
%Shape: Rectangle [id:dp23767451214922253] 
\draw  [line width=1.5]  (270,60) -- (300,60) -- (300,90) -- (270,90) -- cycle ;
%Shape: Rectangle [id:dp7854830658228438] 
\draw  [line width=1.5]  (270,120) -- (300,120) -- (300,150) -- (270,150) -- cycle ;
%Shape: Rectangle [id:dp780696176964917] 
\draw  [line width=1.5]  (270,180) -- (300,180) -- (300,210) -- (270,210) -- cycle ;
%Shape: Rectangle [id:dp5609181529554037] 
\draw  [line width=1.5]  (270,240) -- (300,240) -- (300,270) -- (270,270) -- cycle ;
%Shape: Rectangle [id:dp16667954759082892] 
\draw  [line width=1.5]  (330,60) -- (360,60) -- (360,90) -- (330,90) -- cycle ;
%Shape: Rectangle [id:dp9330202694580958] 
\draw  [line width=1.5]  (330,120) -- (360,120) -- (360,150) -- (330,150) -- cycle ;
%Shape: Rectangle [id:dp35500688783975964] 
\draw  [line width=1.5]  (330,180) -- (360,180) -- (360,210) -- (330,210) -- cycle ;
%Shape: Rectangle [id:dp6919790530191794] 
\draw  [line width=1.5]  (330,240) -- (360,240) -- (360,270) -- (330,270) -- cycle ;
%Shape: Rectangle [id:dp4795338590756717] 
\draw  [line width=1.5]  (70,60) -- (100,60) -- (100,90) -- (70,90) -- cycle ;
%Shape: Rectangle [id:dp5246627692669701] 
\draw  [line width=1.5]  (70,180) -- (100,180) -- (100,210) -- (70,210) -- cycle ;
%Shape: Rectangle [id:dp16022608689327789] 
\draw  [line width=1.5]  (70,240) -- (100,240) -- (100,270) -- (70,270) -- cycle ;
%Rounded Rect [id:dp7784116752763186] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (200,50) .. controls (200,44.48) and (204.48,40) .. (210,40) -- (240,40) .. controls (245.52,40) and (250,44.48) .. (250,50) -- (250,330) .. controls (250,335.52) and (245.52,340) .. (240,340) -- (210,340) .. controls (204.48,340) and (200,335.52) .. (200,330) -- cycle ;
%Rounded Rect [id:dp525209069406561] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (260,50) .. controls (260,44.48) and (264.48,40) .. (270,40) -- (300,40) .. controls (305.52,40) and (310,44.48) .. (310,50) -- (310,280) .. controls (310,285.52) and (305.52,290) .. (300,290) -- (270,290) .. controls (264.48,290) and (260,285.52) .. (260,280) -- cycle ;
%Rounded Rect [id:dp2371240833981787] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (320,50) .. controls (320,44.48) and (324.48,40) .. (330,40) -- (360,40) .. controls (365.52,40) and (370,44.48) .. (370,50) -- (370,280) .. controls (370,285.52) and (365.52,290) .. (360,290) -- (330,290) .. controls (324.48,290) and (320,285.52) .. (320,280) -- cycle ;
%Rounded Rect [id:dp182626088482295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (380,50) .. controls (380,44.48) and (384.48,40) .. (390,40) -- (420,40) .. controls (425.52,40) and (430,44.48) .. (430,50) -- (430,280) .. controls (430,285.52) and (425.52,290) .. (420,290) -- (390,290) .. controls (384.48,290) and (380,285.52) .. (380,280) -- cycle ;
%Rounded Rect [id:dp773552679081144] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (440,50) .. controls (440,44.48) and (444.48,40) .. (450,40) -- (480,40) .. controls (485.52,40) and (490,44.48) .. (490,50) -- (490,280) .. controls (490,285.52) and (485.52,290) .. (480,290) -- (450,290) .. controls (444.48,290) and (440,285.52) .. (440,280) -- cycle ;
%Shape: Rectangle [id:dp5807689688048605] 
\draw  [line width=1.5]  (70,300) -- (100,300) -- (100,330) -- (70,330) -- cycle ;
%Shape: Rectangle [id:dp5105167836111844] 
\draw  [line width=1.5]  (70,120) -- (100,120) -- (100,150) -- (70,150) -- cycle ;
%Shape: Rectangle [id:dp7599246508633257] 
\draw  [line width=1.5]  (390,60) -- (420,60) -- (420,90) -- (390,90) -- cycle ;
%Shape: Rectangle [id:dp26411816494653717] 
\draw  [line width=1.5]  (390,120) -- (420,120) -- (420,150) -- (390,150) -- cycle ;
%Shape: Rectangle [id:dp13076920827191674] 
\draw  [line width=1.5]  (390,180) -- (420,180) -- (420,210) -- (390,210) -- cycle ;
%Shape: Rectangle [id:dp3844676020296569] 
\draw  [line width=1.5]  (390,240) -- (420,240) -- (420,270) -- (390,270) -- cycle ;
%Shape: Rectangle [id:dp08418373326161421] 
\draw  [line width=1.5]  (450,60) -- (480,60) -- (480,90) -- (450,90) -- cycle ;
%Shape: Rectangle [id:dp056230124792447045] 
\draw  [line width=1.5]  (450,120) -- (480,120) -- (480,150) -- (450,150) -- cycle ;
%Shape: Rectangle [id:dp6188865329738507] 
\draw  [line width=1.5]  (450,180) -- (480,180) -- (480,210) -- (450,210) -- cycle ;
%Shape: Rectangle [id:dp23022862289925095] 
\draw  [line width=1.5]  (450,240) -- (480,240) -- (480,270) -- (450,270) -- cycle ;
%Rounded Rect [id:dp495827816679421] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (50,60) .. controls (50,54.48) and (54.48,50) .. (60,50) -- (490,50) .. controls (495.52,50) and (500,54.48) .. (500,60) -- (500,90) .. controls (500,95.52) and (495.52,100) .. (490,100) -- (60,100) .. controls (54.48,100) and (50,95.52) .. (50,90) -- cycle ;
%Straight Lines [id:da6479196962077745] 
\draw [line width=1.5]    (85,355) -- (466,355) ;
\draw [shift={(470,355)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da09742192961756224] 
\draw [line width=1.5]    (40,64) -- (40,266) ;
\draw [shift={(40,270)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(40,60)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp38208047830970027] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (60,50) .. controls (60,44.48) and (64.48,40) .. (70,40) -- (100,40) .. controls (105.52,40) and (110,44.48) .. (110,50) -- (110,330) .. controls (110,335.52) and (105.52,340) .. (100,340) -- (70,340) .. controls (64.48,340) and (60,335.52) .. (60,330) -- cycle ;
%Rounded Rect [id:dp1662189248188628] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (140,50) .. controls (140,44.48) and (144.48,40) .. (150,40) -- (180,40) .. controls (185.52,40) and (190,44.48) .. (190,50) -- (190,330) .. controls (190,335.52) and (185.52,340) .. (180,340) -- (150,340) .. controls (144.48,340) and (140,335.52) .. (140,330) -- cycle ;
%Rounded Rect [id:dp9613843963469582] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (50,120) .. controls (50,114.48) and (54.48,110) .. (60,110) -- (490,110) .. controls (495.52,110) and (500,114.48) .. (500,120) -- (500,150) .. controls (500,155.52) and (495.52,160) .. (490,160) -- (60,160) .. controls (54.48,160) and (50,155.52) .. (50,150) -- cycle ;
%Rounded Rect [id:dp5149665860978851] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (50,180) .. controls (50,174.48) and (54.48,170) .. (60,170) -- (490,170) .. controls (495.52,170) and (500,174.48) .. (500,180) -- (500,210) .. controls (500,215.52) and (495.52,220) .. (490,220) -- (60,220) .. controls (54.48,220) and (50,215.52) .. (50,210) -- cycle ;
%Rounded Rect [id:dp5592890750229276] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (50,240) .. controls (50,234.48) and (54.48,230) .. (60,230) -- (490,230) .. controls (495.52,230) and (500,234.48) .. (500,240) -- (500,270) .. controls (500,275.52) and (495.52,280) .. (490,280) -- (60,280) .. controls (54.48,280) and (50,275.52) .. (50,270) -- cycle ;
%Shape: Rectangle [id:dp3854640395164801] 
\draw  [line width=1.5]  (150,300) -- (180,300) -- (180,330) -- (150,330) -- cycle ;
%Shape: Rectangle [id:dp35600126976092716] 
\draw  [line width=1.5]  (210,300) -- (240,300) -- (240,330) -- (210,330) -- cycle ;
%Shape: Rectangle [id:dp9372579106825389] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (510,60) -- (540,60) -- (540,90) -- (510,90) -- cycle ;
%Shape: Rectangle [id:dp4911605658484448] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (510,120) -- (540,120) -- (540,150) -- (510,150) -- cycle ;
%Shape: Rectangle [id:dp9444530913987925] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (510,180) -- (540,180) -- (540,210) -- (510,210) -- cycle ;
%Curve Lines [id:da6326832030285536] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (510,75) .. controls (240.21,91.26) and (93.44,180.62) .. (85.21,296.48) ;
\draw [shift={(85,300)}, rotate = 272.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8779344034952832] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (505,135) .. controls (372.15,114.67) and (199.22,167.04) .. (165.5,298.02) ;
\draw [shift={(165,300)}, rotate = 283.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da4529089815818501] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (510,195) .. controls (429.3,182.7) and (267.76,200.21) .. (226.22,297.04) ;
\draw [shift={(225,300)}, rotate = 291.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (163,75) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{0}$
\end{minipage}};
% Text Node
\draw (163,135) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{1}$
\end{minipage}};
% Text Node
\draw (163,195) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{2}$
\end{minipage}};
% Text Node
\draw (163,255) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{3}$
\end{minipage}};
% Text Node
\draw (223,75) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{4}$
\end{minipage}};
% Text Node
\draw (223,135) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{5}$
\end{minipage}};
% Text Node
\draw (223,195) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{6}$
\end{minipage}};
% Text Node
\draw (223,255) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{7}$
\end{minipage}};
% Text Node
\draw (283,75) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{8}$
\end{minipage}};
% Text Node
\draw (283,135) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{T}_{9}$
\end{minipage}};
% Text Node
\draw (285,195) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{10}$
\end{minipage}};
% Text Node
\draw (285,255) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{11}$
\end{minipage}};
% Text Node
\draw (345,75) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{12}$
\end{minipage}};
% Text Node
\draw (345,135) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{13}$
\end{minipage}};
% Text Node
\draw (345,195) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{14}$
\end{minipage}};
% Text Node
\draw (345,255) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{15}$
\end{minipage}};
% Text Node
\draw (85,75) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{0}$
\end{minipage}};
% Text Node
\draw (85,195) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{2}$
\end{minipage}};
% Text Node
\draw (85,255) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{3}$
\end{minipage}};
% Text Node
\draw (45,2) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont Sources}};
% Text Node
\draw (301,2) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {{\fontfamily{ptm}\selectfont Sinks}};
% Text Node
\draw (85,315) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{24}$
\end{minipage}};
% Text Node
\draw (85,135) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \ \mathrm{S}_{1}$
\end{minipage}};
% Text Node
\draw (405,75) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{16}$
\end{minipage}};
% Text Node
\draw (405,135) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{17}$
\end{minipage}};
% Text Node
\draw (405,195) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{18}$
\end{minipage}};
% Text Node
\draw (405,255) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{19}$
\end{minipage}};
% Text Node
\draw (465,75) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{20}$
\end{minipage}};
% Text Node
\draw (465,135) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{21}$
\end{minipage}};
% Text Node
\draw (465,195) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{22}$
\end{minipage}};
% Text Node
\draw (465,255) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{23}$
\end{minipage}};
% Text Node
\draw (163.5,361) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont Phase I: One-to-all Broadcast}};
% Text Node
\draw (12,269) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {{\fontfamily{ptm}\selectfont Phase II: All-to-all Encode}};
% Text Node
\draw (165,315) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{25}$
\end{minipage}};
% Text Node
\draw (225,315) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{26}$
\end{minipage}};
% Text Node
\draw (525,75) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{24}$
\end{minipage}};
% Text Node
\draw (525,135) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{25}$
\end{minipage}};
% Text Node
\draw (525,195) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{T}_{26}$
\end{minipage}};


\end{tikzpicture}


==> figures/example-universal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,347); %set diagram left start at 0, and has height of 347

%Curve Lines [id:da16042530145182732] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (90,60) .. controls (143.04,60.15) and (126.3,100.08) .. (171.41,104.71) ;
\draw [shift={(175,105)}, rotate = 183.29] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 102; green, 204; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (90,105) .. controls (143.04,105.15) and (126.3,145.08) .. (171.41,149.71) ;
\draw [shift={(175,150)}, rotate = 183.29] [fill={rgb, 255:red, 102; green, 204; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da3039184471038068] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (90,150) .. controls (143.04,150.15) and (126.3,190.08) .. (171.41,194.71) ;
\draw [shift={(175,195)}, rotate = 183.29] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da08242154930214651] 
\draw [line width=1.5]    (90,195) .. controls (180.68,210.49) and (86.03,47.46) .. (172.33,59.58) ;
\draw [shift={(175,60)}, rotate = 189.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da5189326225345319] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (480,50) .. controls (518.51,27.93) and (518.25,89.84) .. (483.34,71.9) ;
\draw [shift={(480,70)}, rotate = 31.87] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da30730215339270783] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (215,60) .. controls (352.96,57.81) and (402.33,117.64) .. (437.33,147.74) ;
\draw [shift={(440,150)}, rotate = 219.73] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da9302540060199911] 
\draw [color={rgb, 255:red, 102; green, 204; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (215,105) .. controls (308.08,106.72) and (380.6,136.83) .. (437.42,192.44) ;
\draw [shift={(440,195)}, rotate = 225.03] [fill={rgb, 255:red, 102; green, 204; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da3209182510909856] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (215,150) .. controls (317.47,147.77) and (367.49,117.86) .. (437.86,61.71) ;
\draw [shift={(440,60)}, rotate = 141.32] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6216487678490115] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (215,195) .. controls (317.56,190.2) and (359.26,184.27) .. (437.61,107.35) ;
\draw [shift={(440,105)}, rotate = 135.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da7367459149022182] 
\draw [color={rgb, 255:red, 102; green, 204; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (480,95) .. controls (518.51,72.93) and (518.25,134.84) .. (483.34,116.9) ;
\draw [shift={(480,115)}, rotate = 31.87] [fill={rgb, 255:red, 102; green, 204; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da481846508034244] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (480,140) .. controls (518.51,117.93) and (518.25,179.84) .. (483.34,161.9) ;
\draw [shift={(480,160)}, rotate = 31.87] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8095660992535447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (480,185) .. controls (518.51,162.93) and (518.25,224.84) .. (483.34,206.9) ;
\draw [shift={(480,205)}, rotate = 31.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp25590865409170127] 
\draw  [line width=1.5]  (50,45.05) .. controls (50,42.26) and (52.26,40) .. (55.05,40) -- (84.95,40) .. controls (87.74,40) and (90,42.26) .. (90,45.05) -- (90,74.95) .. controls (90,77.74) and (87.74,80) .. (84.95,80) -- (55.05,80) .. controls (52.26,80) and (50,77.74) .. (50,74.95) -- cycle ;
%Rounded Rect [id:dp4620388767021233] 
\draw  [line width=1.5]  (50,90.05) .. controls (50,87.26) and (52.26,85) .. (55.05,85) -- (84.95,85) .. controls (87.74,85) and (90,87.26) .. (90,90.05) -- (90,119.95) .. controls (90,122.74) and (87.74,125) .. (84.95,125) -- (55.05,125) .. controls (52.26,125) and (50,122.74) .. (50,119.95) -- cycle ;
%Rounded Rect [id:dp6014453570358775] 
\draw  [line width=1.5]  (50,135.05) .. controls (50,132.26) and (52.26,130) .. (55.05,130) -- (84.95,130) .. controls (87.74,130) and (90,132.26) .. (90,135.05) -- (90,164.95) .. controls (90,167.74) and (87.74,170) .. (84.95,170) -- (55.05,170) .. controls (52.26,170) and (50,167.74) .. (50,164.95) -- cycle ;
%Rounded Rect [id:dp9946058439285064] 
\draw  [line width=1.5]  (50,180.05) .. controls (50,177.26) and (52.26,175) .. (55.05,175) -- (84.95,175) .. controls (87.74,175) and (90,177.26) .. (90,180.05) -- (90,209.95) .. controls (90,212.74) and (87.74,215) .. (84.95,215) -- (55.05,215) .. controls (52.26,215) and (50,212.74) .. (50,209.95) -- cycle ;
%Rounded Rect [id:dp8726559853179281] 
\draw  [line width=1.5]  (175,45.05) .. controls (175,42.26) and (177.26,40) .. (180.05,40) -- (209.95,40) .. controls (212.74,40) and (215,42.26) .. (215,45.05) -- (215,74.95) .. controls (215,77.74) and (212.74,80) .. (209.95,80) -- (180.05,80) .. controls (177.26,80) and (175,77.74) .. (175,74.95) -- cycle ;
%Rounded Rect [id:dp1782472704448399] 
\draw  [line width=1.5]  (175,90.05) .. controls (175,87.26) and (177.26,85) .. (180.05,85) -- (209.95,85) .. controls (212.74,85) and (215,87.26) .. (215,90.05) -- (215,119.95) .. controls (215,122.74) and (212.74,125) .. (209.95,125) -- (180.05,125) .. controls (177.26,125) and (175,122.74) .. (175,119.95) -- cycle ;
%Rounded Rect [id:dp2686297548997274] 
\draw  [line width=1.5]  (175,135.05) .. controls (175,132.26) and (177.26,130) .. (180.05,130) -- (209.95,130) .. controls (212.74,130) and (215,132.26) .. (215,135.05) -- (215,164.95) .. controls (215,167.74) and (212.74,170) .. (209.95,170) -- (180.05,170) .. controls (177.26,170) and (175,167.74) .. (175,164.95) -- cycle ;
%Rounded Rect [id:dp25582553823286536] 
\draw  [line width=1.5]  (175,180.05) .. controls (175,177.26) and (177.26,175) .. (180.05,175) -- (209.95,175) .. controls (212.74,175) and (215,177.26) .. (215,180.05) -- (215,209.95) .. controls (215,212.74) and (212.74,215) .. (209.95,215) -- (180.05,215) .. controls (177.26,215) and (175,212.74) .. (175,209.95) -- cycle ;
%Rounded Rect [id:dp10850101663599787] 
\draw  [line width=1.5]  (440,45.05) .. controls (440,42.26) and (442.26,40) .. (445.05,40) -- (474.95,40) .. controls (477.74,40) and (480,42.26) .. (480,45.05) -- (480,74.95) .. controls (480,77.74) and (477.74,80) .. (474.95,80) -- (445.05,80) .. controls (442.26,80) and (440,77.74) .. (440,74.95) -- cycle ;
%Rounded Rect [id:dp6535302415658244] 
\draw  [line width=1.5]  (440,90.05) .. controls (440,87.26) and (442.26,85) .. (445.05,85) -- (474.95,85) .. controls (477.74,85) and (480,87.26) .. (480,90.05) -- (480,119.95) .. controls (480,122.74) and (477.74,125) .. (474.95,125) -- (445.05,125) .. controls (442.26,125) and (440,122.74) .. (440,119.95) -- cycle ;
%Rounded Rect [id:dp1505650999029884] 
\draw  [line width=1.5]  (440,135.05) .. controls (440,132.26) and (442.26,130) .. (445.05,130) -- (474.95,130) .. controls (477.74,130) and (480,132.26) .. (480,135.05) -- (480,164.95) .. controls (480,167.74) and (477.74,170) .. (474.95,170) -- (445.05,170) .. controls (442.26,170) and (440,167.74) .. (440,164.95) -- cycle ;
%Rounded Rect [id:dp18144305781948233] 
\draw  [line width=1.5]  (440,180.05) .. controls (440,177.26) and (442.26,175) .. (445.05,175) -- (474.95,175) .. controls (477.74,175) and (480,177.26) .. (480,180.05) -- (480,209.95) .. controls (480,212.74) and (477.74,215) .. (474.95,215) -- (445.05,215) .. controls (442.26,215) and (440,212.74) .. (440,209.95) -- cycle ;

% Text Node
\draw (597.5,50) node  [font=\Large] [align=left] {\begin{minipage}[lt]{119pt}\setlength\topsep{0pt}
$\displaystyle (\bfC_{20}x_{2} +\bfC_{10}x_{1})$
\end{minipage}};
% Text Node
\draw (590,70) node  [font=\Large] [align=left] {\begin{minipage}[lt]{115.6pt}\setlength\topsep{0pt}
$\displaystyle +\bfC_{00}x_{0} +\bfC_{30}x_{3}$
\end{minipage}};
% Text Node
\draw (597.5,95) node  [font=\Large] [align=left] {\begin{minipage}[lt]{119pt}\setlength\topsep{0pt}
$\displaystyle (\bfC_{31}x_{3} +\bfC_{21}x_{2})$
\end{minipage}};
% Text Node
\draw (590,115) node  [font=\Large] [align=left] {\begin{minipage}[lt]{115.6pt}\setlength\topsep{0pt}
$\displaystyle +\bfC_{11}x_{1} +\bfC_{01}x_{0}$
\end{minipage}};
% Text Node
\draw (597.5,140) node  [font=\Large] [align=left] {\begin{minipage}[lt]{119pt}\setlength\topsep{0pt}
$\displaystyle (\bfC_{02}x_{0} +\bfC_{32}x_{3})$
\end{minipage}};
% Text Node
\draw (590,160) node  [font=\Large] [align=left] {\begin{minipage}[lt]{115.6pt}\setlength\topsep{0pt}
$\displaystyle +\bfC_{22}x_{2} +\bfC_{12}x_{1}$
\end{minipage}};
% Text Node
\draw (597.5,185) node  [font=\Large] [align=left] {\begin{minipage}[lt]{119pt}\setlength\topsep{0pt}
$\displaystyle (\bfC_{13}x_{1} +\bfC_{03}x_{0})$
\end{minipage}};
% Text Node
\draw (590,205) node  [font=\Large] [align=left] {\begin{minipage}[lt]{115.6pt}\setlength\topsep{0pt}
$\displaystyle +\bfC_{33}x_{3} +\bfC_{23}x_{2}$
\end{minipage}};
% Text Node
\draw (297.5,95) node  [font=\Large] [align=left] {\begin{minipage}[lt]{119pt}\setlength\topsep{0pt}
$\displaystyle \bfC_{13}x_{1} +\bfC_{03}x_{0}$
\end{minipage}};
% Text Node
\draw (297.5,50) node  [font=\Large] [align=left] {\begin{minipage}[lt]{119pt}\setlength\topsep{0pt}
$\displaystyle \bfC_{02}x_{0} +\bfC_{32}x_{3}$
\end{minipage}};
% Text Node
\draw (297.5,205) node  [font=\Large] [align=left] {\begin{minipage}[lt]{119pt}\setlength\topsep{0pt}
$\displaystyle \bfC_{31}x_{3} +\bfC_{21}x_{2}$
\end{minipage}};
% Text Node
\draw (297.5,160) node  [font=\Large] [align=left] {\begin{minipage}[lt]{119pt}\setlength\topsep{0pt}
$\displaystyle \bfC_{20}x_{2} +\bfC_{10}x_{1}$
\end{minipage}};
% Text Node
\draw (110,50) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle x_{0}$
\end{minipage}};
% Text Node
\draw (110,95) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle x_{1}$
\end{minipage}};
% Text Node
\draw (110,140) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle x_{2}$
\end{minipage}};
% Text Node
\draw (110,185) node  [font=\Large] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
$\displaystyle x_{3}$
\end{minipage}};
% Text Node
\draw (70,105) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \rmP_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (70,150) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \rmP_{2}$
\end{center}

\end{minipage}};
% Text Node
\draw (70,195) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \rmP_{3}$
\end{center}

\end{minipage}};
% Text Node
\draw (70,60) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle {\textstyle \rmP_{0}}$
\end{center}

\end{minipage}};
% Text Node
\draw (195,105) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \rmP_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (195,150) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \rmP_{2}$
\end{center}

\end{minipage}};
% Text Node
\draw (195,195) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \rmP_{3}$
\end{center}

\end{minipage}};
% Text Node
\draw (195,60) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \rmP_{0}$
\end{center}

\end{minipage}};
% Text Node
\draw (460,105) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \rmP_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (460,150) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \rmP_{2}$
\end{center}

\end{minipage}};
% Text Node
\draw (460,195) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \rmP_{3}$
\end{center}

\end{minipage}};
% Text Node
\draw (460,60) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \rmP_{0}$
\end{center}

\end{minipage}};


\end{tikzpicture}

